On identities concerning integer parts

In 2007 V. Zhuravlev discovered a family of identities concerning integer parts which are satisfied by the number $\frac{\sqrt{5}+1}{2}$. Some of these identities turned out to be characterization properties of the number $\frac{\sqrt{5}+1}{2}$. In this paper we generalize the simplest of these identities.

==> plot1.tex <==
% The following part draws a picture using tikz, do not change it if not necessary
\begin{tikzpicture}
    \tikzmath{
        \length = 3; % side length of the square
        \width = 0.5; % peripheral width around the square
        \slope = 1.618034; % slope of straight lines, must be in (1,2); here (1+sqrt(5))/2
        \a = 4^(1/3); % there are some errors here, but the picture actually looks better
    }
    % set clipping region:
    \clip (-\width,-\width) rectangle (\length+\width,\length+\width);
    % draw the shading:
    \fill[black!20] (0,0)
        --($\length/\slope*(1,0)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)$)
        --($\length*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;
    \fill[black!5] (0,0)
        --($\length/\slope*(1,0)$)
        --($\length/\slope*(1,0)-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --cycle;
    \fill[black!5] ($\length*(1,1)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)+\width*2*($(1,0)+\slope*(0,1)$)$)
        --($\length*(1,1)+\width*2*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)+\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;

    % define two paths:
    \path[name path=solid] (0,\length)--(0,0)--(\length,0);
    \path[name path=dashed] (\length,0)--(\length,\length)--(0,\length);

    % draw points equi-distributed on the torus:
    \foreach \n in {1,...,251}
    {
        \draw[fill,red] (${(\n*\a-int(\n*\a))*\length}*(1,0)+{(\n*\a^2-int(\n*\a^2))*\length}*(0,1)$) circle (0.01);
    }
    
    % draw the unit square:
    \draw[line width = 1pt] (0.01,\length)--(0,\length)--(0,0)--(\length,0)--(\length,0.01);
    \draw[line width = 1pt, dashed] (\length,0)--(\length,\length)--(0,\length);
    
    % draw the straight lines of given slope:
    \draw[name path=straight,dashed] ($-\width*($(1,0)+\slope*(0,1)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)$);
    \path[name intersections={of=straight and dashed, by=Y1}];
    \node[below] (y1) at (Y1) {\tiny$y-\alpha^k x=0$}; % here \tiny is used; may need to be changed when \width is changed
    \draw[name path=straight] ($-\width*($(1,0)+\slope*(0,1)$)+($\length/\slope*(1,0)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)+($\length/\slope*(1,0)$)$);
    \path[name intersections={of=straight and dashed, by=Y2}];
    \node[below left] (y2) at (Y2) {\tiny$y-\alpha^k x=-1$}; % here \tiny is used too
    
    % \node (S) at ($\length/\slope/2*(1,0)+0.3*($(1,0)+\slope*(0,1)$)$) {$S$};
    \node (S) at ($\length/\slope/2*(1,0)+0.5*($(1,0)+\slope*(0,1)$)$) {$S$};
\end{tikzpicture}

==> plot2.tex <==
% The following part draws a picture using tikz, do not change it if not necessary
\begin{tikzpicture}
    \tikzmath{
        \length = 3; % side length of the square
        \width = 0.5; % peripheral width around the square
        \slope = 1.618034; % slope of straight lines, must be in (1,2); here (1+sqrt(5))/2
        \a = 1.914213562; % 1.5+sqrt(2)
    }
    % set clipping region:
    \clip (-\width,-\width) rectangle (\length+\width,\length+\width);
    % draw the shading:
    \fill[black!20] (0,0)
        --($\length/\slope*(1,0)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)$)
        --($\length*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;
    \fill[black!5] (0,0)
        --($\length/\slope*(1,0)$)
        --($\length/\slope*(1,0)-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --cycle;
    \fill[black!5] ($\length*(1,1)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)+\width*2*($(1,0)+\slope*(0,1)$)$)
        --($\length*(1,1)+\width*2*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)+\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;

    % define two paths:
    \path[name path=solid] (0,\length)--(0,0)--(\length,0);
    \path[name path=dashed] (\length,0)--(\length,\length)--(0,\length);

    % draw points equi-distributed on a sub-torus:
    \foreach \n in {1,...,150}
    {
        \draw[fill,red] (${(\n*\a-int(\n*\a))*\length}*(1,0)+{(\n*\a^2-int(\n*\a^2))*\length}*(0,1)$) circle (0.01);
    }
    
    % draw the unit square:
    \draw[line width = 1pt] (0.01,\length)--(0,\length)--(0,0)--(\length,0)--(\length,0.01);
    \draw[line width = 1pt, dashed] (\length,0)--(\length,\length)--(0,\length);
    
    % draw the straight lines of given slope:
    \draw[name path=straight,dashed] ($-\width*($(1,0)+\slope*(0,1)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)$);
    \path[name intersections={of=straight and dashed, by=Y1}];
    \node[below] (y1) at (Y1) {\tiny$y-\alpha^k x=0$}; % here \tiny is used; may need to be changed when \width is changed
    \draw[name path=straight] ($-\width*($(1,0)+\slope*(0,1)$)+($\length/\slope*(1,0)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)+($\length/\slope*(1,0)$)$);
    \path[name intersections={of=straight and dashed, by=Y2}];
    \node[below left] (y2) at (Y2) {\tiny$y-\alpha^k x=-1$}; % here \tiny is used too
    
    % 
    \node (S) at ($\length/\slope/2*(1,0)+0.5*($(1,0)+\slope*(0,1)$)$) {$S$};
\end{tikzpicture}

==> plot3.tex <==
% The following part draws a picture using tikz, do not change it if not necessary
\begin{tikzpicture}
    \tikzmath{
        \length = 3; % side length of the square
        \width = 0.5; % peripheral width around the square
        \slope = 1.618034; % slope of straight lines, must be in (1,2); here (1+sqrt(5))/2
        \a = 2.414213562; % 1+sqrt(2)
    }
    % set clipping region:
    \clip (-\width,-\width) rectangle (\length+\width,\length+\width);
    % draw the shading:
    \fill[black!20] (0,0)
        --($\length/\slope*(1,0)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)$)
        --($\length*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;
    \fill[black!5] (0,0)
        --($\length/\slope*(1,0)$)
        --($\length/\slope*(1,0)-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --cycle;
    \fill[black!5] ($\length*(1,1)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)$)
        --($\length*(1,0)+{\length*(\slope-1)}*(0,1)+\width*2*($(1,0)+\slope*(0,1)$)$)
        --($\length*(1,1)+\width*2*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)+\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;

    % define two paths:
    \path[name path=solid] (0,\length)--(0,0)--(\length,0);
    \path[name path=dashed] (\length,0)--(\length,\length)--(0,\length);

    % draw points equi-distributed on a sub-torus:
    \foreach \n in {1,...,100}
    {
        \draw[fill,red] (${(\n*\a-int(\n*\a))*\length}*(1,0)+{(\n*\a^2-int(\n*\a^2))*\length}*(0,1)$) circle (0.01);
    }
    \draw[red,loosely dotted] ($\length*(0.5,0)$)--+($\length*(0,1)$);
    
    % draw the unit square:
    \draw[line width = 1pt] (0.01,\length)--(0,\length)--(0,0)--(\length,0)--(\length,0.01);
    \draw[line width = 1pt, dashed] (\length,0)--(\length,\length)--(0,\length);
    
    % draw the straight lines of given slope:
    \draw[name path=straight,dashed] ($-\width*($(1,0)+\slope*(0,1)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)$);
    \path[name intersections={of=straight and dashed, by=Y1}];
    \node[below] (y1) at (Y1) {\tiny$y-\alpha^k x=0$}; % here \tiny is used; may need to be changed when \width is changed
    \draw[name path=straight] ($-\width*($(1,0)+\slope*(0,1)$)+($\length/\slope*(1,0)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)+($\length/\slope*(1,0)$)$);
    \draw[loosely dotted] ($\length/\slope*(1,0)$)--+($\length*(0,1)$);
    \path[name intersections={of=straight and dashed, by=Y2}];
    \node[below left] (y2) at (Y2) {\tiny$y-\alpha^k x=-1$}; % here \tiny is used too
    
    % 
    \node (S) at ($\length/\slope/2*(1,0)+0.5*($(1,0)+\slope*(0,1)$)$) {$S$};
\end{tikzpicture}

==> plot4.tex <==
% The following part draws a picture using tikz, do not change it if not necessary
\begin{tikzpicture}
    \tikzmath{
        \length = 5; % side length of the square
        \width = 1; % peripheral width around the square
        \slope = 2.414213562; % slope of straight lines, must be in (2,3); here 1+sqrt(2)
    }
    % set clipping region:
    \clip (-\width,-\width) rectangle (\length+\width,\length+\width);
    % draw the shading:
    \fill[black!20] (0,0)
        --($\length*2/\slope*(1,0)$)
        --($\length*(1,0)+{\length*(\slope-2)}*(0,1)$)
        --($\length*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;
    \fill[black!5] (0,0)
        --($\length*2/\slope*(1,0)$)
        --($\length*2/\slope*(1,0)-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($-\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --cycle;
    \fill[black!5] ($\length*(1,1)$)
        --($\length*(1,0)+{\length*(\slope-2)}*(0,1)$)
        --($\length*(1,0)+{\length*(\slope-2)}*(0,1)+\width*2*($(1,0)+\slope*(0,1)$)$)
        --($\length*(1,1)+\width*2*(1,1)$)
        --($\length/\slope*(1,0)+\length*(0,1)+\width*2/\slope*($(1,0)+\slope*(0,1)$)$)
        --($\length/\slope*(1,0)+\length*(0,1)$)
        --cycle;
    % draw subtori of slopes 1,2,3:
    \draw[thick, blue] (0,0)--(\length,\length);
    \draw[thick, green] (0,0)--(\length/2,\length);
    \draw[green, loosely dotted] (\length/2,0)--(\length/2,\length);
    \draw[thick, green] (\length/2,0)--(\length,\length);
    \draw[thick, red] (0,0)--(\length/3,\length);
    \draw[red, loosely dotted] (\length/3,0)--(\length/3,\length);
    \draw[thick, red] (\length/3,0)--(\length*2/3,\length);
    \draw[red, loosely dotted] (\length*2/3,0)--(\length*2/3,\length);
    \draw[thick, red] (\length*2/3,0)--(\length,\length);
    % draw the unit square:
    \draw[line width = 1pt] (0.01,\length)--(0,\length)--(0,0)--(\length,0)--(\length,0.01);
    \draw[line width = 1pt, dashed, name path=dashed] (\length,0)--(\length,\length)--(0,\length);
    % draw the straight lines of given slope:
    \draw[name path=straight,dashed] ($-\width*($(1,0)+\slope*(0,1)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)$);
    \path [name intersections={of=straight and dashed, by=Y}];
    \node[above] (y) at (Y) {\small$y-\frac{\beta}{\alpha}x=0$}; % here \small is used; may need to be changed when \width is changed
    \foreach \n in {1,2}
    {
        \draw[name path=straight] ($-\width*($(1,0)+\slope*(0,1)$)+($\n*\length/\slope*(1,0)$)$)--(${(\length+\width)}*($(1,0)+\slope*(0,1)$)+($\n*\length/\slope*(1,0)$)$);
        \draw[loosely dotted] ($\n*\length/\slope*(1,0)$)--+($\length*(0,1)$);
        \path [name intersections={of=straight and dashed, by=Y}];
        \node[above] (y) at (Y) {\small$y-\frac{\beta}{\alpha}x=-\n$}; % here \small is used too
    }
    \node (S1) at ($\length/\slope/2*(1,0)-0.2*($(1,0)+\slope*(0,1)$)$) {$S_1$};
    \node (S2) at ($\length/\slope*3/2*(1,0)-0.2*($(1,0)+\slope*(0,1)$)$) {$S_2$};
\end{tikzpicture}
